The kinetic space of multistationarity in dual phosphorylation

Multistationarity in molecular systems underlies switch-like responses in cellular decision making. Determining whether and when a system displays multistationarity is in general a difficult problem. In this work we completely determine the set of kinetic parameters that enable multistationarity in a ubiquitous motif involved in cell signaling, namely a dual phosphorylation cycle. In addition we show that the regions of multistationarity and monostationarity are both path connected. We model the dynamics of the concentrations of the proteins over time by means of a parametrized polynomial ordinary differential equation (ODE) system arising from the mass-action assumption. Since this system has three linear first integrals defined by the total amounts of the substrate and the two enzymes, we study for what parameter values the ODE system has at least two positive steady states after suitably choosing the total amounts. We employ a suite of techniques from (real) algebraic geometry, which in particular concern the study of the signs of a multivariate polynomial over the positive orthant and sums of nonnegative circuit polynomials.

==> Normalcones.tex <==

\hspace*{-1cm}
\begin{minipage}{0.3\textwidth}
\begin{tikzpicture}
\coordinate (Origin)   at (0,0);
\coordinate (XAxisMin) at (-2,0);
\coordinate (XAxisMax) at (4,0);
\coordinate (YAxisMin) at (0,-2);
\coordinate (YAxisMax) at (0,4);
\clip (-2,-2) rectangle (4cm,4cm);
\pgftransformcm{0.75}{0}{0}{0.75}{\pgfpoint{0cm}{0cm}}  
\draw [ultra thick,gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
\draw [ultra thick,gray,-latex] (XAxisMax) -- (XAxisMin);% Draw x axis
\draw [ultra thick,gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis
\draw [ultra thick,gray,-latex] (YAxisMax) -- (YAxisMin);% Draw y axis  
\draw[style=help lines,dashed] (-14,-14) grid[step=1cm] (14,14);
\node[inner sep=1pt, label={[label distance=-0.05cm]0:\textcolor{black}{\textbf{y}}}] at (0,5) {};
\node[inner sep=1pt, label={[label distance=-0.05cm]90:\textcolor{black}{\textbf{x}}}] at (5.1,0) {};
\node[draw,circle,blue,inner sep=2.5pt,fill] at (0,1) {};
\node[draw,circle,red,inner sep=2.5pt,fill] at (1,3) {};
\node[draw,circle,blue,inner sep=2.5pt,fill] at (2,4) {};
\node[draw,circle,blue,inner sep=2.5pt,fill] at (3,4) {};
\draw[line width=1pt] (0,1) -- (1,3) -- (2,4) -- (3,4) -- cycle;
\draw[line width=1.5pt,fill=blue,very nearly transparent] (0,1) -- (1,3) -- (2,4) -- (3,4) -- cycle;
%\draw[line width=1.5pt,dashed,red] (1,5)--(5,1);
%\draw[line width=0.5pt,-latex,dashed,red] (1,3)--(0,4);
%\draw[line width=0.5pt,-latex,dashed,red] (1,3)--(-1,4);
\draw[line width=1.5pt,-latex,dashed,red] (1,3)--(-2,5);
\draw[line width=1.5pt,fill=red,very nearly transparent] (1,3) -- (-2,6) -- (-5,6) -- cycle;
\node[inner sep=1pt, label={[label distance=-0.1cm]45:\textcolor{red}{\small$\mathbf{u=(-3,2)}$}}] at (-2.7,3) {};
\end{tikzpicture}	
\end{minipage}
\hspace*{3cm}
%\begin{minipage}{0.3\textwidth}
%	\begin{tikzpicture}
%	%	\tkzInit[xmax=5,ymax=5,xmin=0,ymin=0]
%	%	\tkzGrid
%	%	\tkzAxeXY
%	\coordinate (Origin)   at (0,0);
%	\coordinate (XAxisMin) at (-2,0);
%	\coordinate (XAxisMax) at (4,0);
%	\coordinate (YAxisMin) at (0,-2);
%	\coordinate (YAxisMax) at (0,4);
%	\clip (-2,-2) rectangle (4cm,4cm);
%	\pgftransformcm{0.75}{0}{0}{0.75}{\pgfpoint{0cm}{0cm}}  
%	\draw [ultra thick,gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
%	\draw [ultra thick,gray,-latex] (XAxisMax) -- (XAxisMin);% Draw x axis
%	\draw [ultra thick,gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis
%	\draw [ultra thick,gray,-latex] (YAxisMax) -- (YAxisMin);% Draw y axis  
%	\draw[style=help lines,dashed] (-14,-14) grid[step=1cm] (14,14);
%	\node[inner sep=1pt, label={[label distance=-0.05cm]0:\textcolor{black}{\textbf{y}}}] at (0,5) {};
%	\node[inner sep=1pt, label={[label distance=-0.05cm]90:\textcolor{black}{\textbf{x}}}] at (5.1,0) {};
%	\node[draw,circle,blue,inner sep=2.5pt,fill] at (2,4) {};
%	\node[draw,circle,blue,inner sep=2.5pt,fill] at (4,2) {};
%	\node[draw,circle,blue,inner sep=2.5pt,fill] at (0,0) {};
%	\node[draw,circle,red,inner sep=2.5pt,fill] at (3,3) {};
%	\draw[line width=1pt] (0,0) -- (2,4) -- (4,2) -- (0,0) -- cycle;
%	\draw[line width=1.5pt,fill=blue,very nearly transparent] (0,0) -- (2,4) -- (4,2) -- (0,0) -- cycle;
%	%\draw[line width=1.5pt,dashed,red] (1,5)--(5,1);
%	\draw[line width=1.5pt,-latex,dashed,red] (3,3)--(4,4);
%	\node[inner sep=1pt, label={[label distance=-0.1cm]45:\textcolor{red}{\small$\mathbf{u=(1,1)}$}}] at (2.5,4) {};
%	\end{tikzpicture}	
%\end{minipage}
%\hspace*{3cm}
\begin{minipage}{0.3\textwidth}
	\begin{tikzpicture}
	%	\tkzInit[xmax=5,ymax=5,xmin=0,ymin=0]
	%	\tkzGrid
	%	\tkzAxeXY
	\coordinate (Origin)   at (0,0);
	\coordinate (XAxisMin) at (-2,0);
	\coordinate (XAxisMax) at (4,0);
	\coordinate (YAxisMin) at (0,-2);
	\coordinate (YAxisMax) at (0,4);
	\clip (-2,-2) rectangle (4cm,4cm);
	\pgftransformcm{0.75}{0}{0}{0.75}{\pgfpoint{0cm}{0cm}}  
	\draw [ultra thick,gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
	\draw [ultra thick,gray,-latex] (XAxisMax) -- (XAxisMin);% Draw x axis
	\draw [ultra thick,gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis
	\draw [ultra thick,gray,-latex] (YAxisMax) -- (YAxisMin);% Draw y axis  
	\draw[style=help lines,dashed] (-14,-14) grid[step=1cm] (14,14);
	\node[inner sep=1pt, label={[label distance=-0.05cm]0:\textcolor{black}{\textbf{y}}}] at (0,5) {};
	\node[inner sep=1pt, label={[label distance=-0.05cm]90:\textcolor{black}{\textbf{x}}}] at (5.1,0) {};
	\node[draw,circle,blue,inner sep=2.5pt,fill] at (2,4) {};
	\node[draw,circle,blue,inner sep=2.5pt,fill] at (4,2) {};
	\node[draw,circle,blue,inner sep=2.5pt,fill] at (0,0) {};
	\node[draw,circle,red,inner sep=2.5pt,fill] at (2,2) {};
	\draw[line width=1pt] (0,0) -- (2,4) -- (4,2) -- (0,0) -- cycle;
	\draw[line width=1.5pt,fill=blue,very nearly transparent] (0,0) -- (2,4) -- (4,2) -- (0,0) -- cycle;
	\end{tikzpicture}	
\end{minipage}


==> circuits.tex <==
\centering
\begin{tikzpicture}
\foreach \x in {0,1,2,...,4}
\foreach \y in {0,1,2} 
\draw[fill=none,draw=none] (5/2*\x,5/2*\y) circle (1.5pt) coordinate (m-\x-\y);

% using named coordinates
\draw[line width=1.5pt,fill=gray,ultra nearly transparent] (m-4-2) -- (m-2-2) -- (m-0-1) -- (m-0-0) -- (m-2-0) -- (m-4-1) -- cycle;
\draw  (m-4-2) -- (m-2-2) -- (m-0-1) -- (m-0-0) -- (m-2-0) -- (m-4-1) -- cycle;


\draw[thick,red,fill=red,ultra nearly transparent] (m-4-2) -- (m-0-1) -- (m-2-0) -- cycle;
\draw[thick,red] (m-4-2) -- (m-0-1) -- (m-2-0) -- cycle;
\draw[thick,orange,fill=orange,very nearly transparent] (m-2-2) -- (m-4-1) -- (m-0-0) -- cycle;
\draw[thick,orange] (m-2-2) -- (m-4-1) -- (m-0-0) -- cycle;
\draw[line width=2pt,blue,dashed] (m-3-2) -- (m-1-0);
\draw[line width=2pt,green!50!black,dashed] (m-3-1) -- (m-1-1);

\node[inner sep=3pt,circle,draw,fill,red,label={$m$}] at (m-2-1) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$\alpha_2$}] at (m-2-2) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$\alpha_3$}] at (m-0-1) {};
\node[inner sep=3pt,circle,draw,fill,black,label={right:$\alpha_4$}] at (m-4-1) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$\alpha_5$}] at (m-2-0) {};
\node[inner sep=3pt,circle,draw,fill,black,label={left:$\alpha_6$}] at (m-0-0) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$\alpha_1$}, ] at (m-4-2) {};

\node[inner sep=3pt,circle,draw,fill,black,label={$b_1$}] at (m-3-2) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$b_2$}] at (m-1-0) {};

\node[inner sep=3pt,circle,draw,fill,black,label={$i_2$}] at (m-1-1) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$i_1$}] at (m-3-1) {};
\end{tikzpicture}




%OLD PICTURE
%
%\begin{tikzpicture}
%	\newdimen\Radi
%	\Radi=4cm
%	\draw[thick] (0:\Radi) \foreach \x in {60,120,...,360} {  -- (\x:\Radi) };
%	\foreach \x/\l/\p in
%	{ 60/{$a_6$}/above,
%		120/{$a_5$}/above,
%		180/{$a_4$}/left,
%		240/{$a_1$}/below,
%		300/{$a_2$}/below,
%		360/{$a_3$}/right
%	}
%	\node[inner sep=1pt,circle,draw,fill,label={\p:\l}] at (\x:\Radi) {};
%	\node[inner sep=1pt,circle,draw,fill,label={below right:$c$}] at (0:0) {};
%	\node[inner sep=1pt,circle,draw,fill,label={left:$i_1$}](i1) at (180:\Radi/2) {};
%	\node[inner sep=1pt,circle,draw,fill,label={right:$i_2$}](i2) at (0:\Radi/2) {};
%	\node[inner sep=1pt,circle,draw,fill,label={below:$b_1$}](b1) at ($(240:\Radi)!0.5!(300:\Radi)$) {};
%	\node[inner sep=1pt,circle,draw,fill,label={above :$b_2$}](b2) at ($(120:\Radi)!0.5!(60:\Radi)$) {};
%	\draw[thick,red, dashed] (240:\Radi) -- (360:\Radi) -- (120:\Radi) -- cycle;
%	\draw[thick,orange, dashed] (300:\Radi) -- (60:\Radi) -- (180:\Radi) -- cycle;
%	\draw[thick,green, dashed] (i1) -- (i2);
%	\draw[thick,blue, dashed] (b1) -- (b2);
%\end{tikzpicture}


==> hexagon.tex <==
\centering
\begin{tikzpicture}
\foreach \x in {0,1,2,...,4}
\foreach \y in {0,1,2} 
\draw[fill=none,draw=none] (5/2*\x,5/2*\y) circle (1.5pt) coordinate (m-\x-\y);

% using named coordinates
%\draw (m-4-2) -- (m-2-2) -- (m-0-1) -- (m-0-0) -- (m-2-0) -- (m-4-1) -- cycle;
\draw[line width=1.5pt,fill=gray,ultra nearly transparent] (m-4-2) -- (m-2-2) -- (m-0-1) -- (m-0-0) -- (m-2-0) -- (m-4-1) -- cycle;
\draw  (m-4-2) -- (m-2-2) -- (m-0-1) -- (m-0-0) -- (m-2-0) -- (m-4-1) -- cycle;

\node[inner sep=3pt,circle,draw,fill,black,label={$\alpha_2$}] at (m-2-2) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$\alpha_3$}] at (m-0-1) {};
\node[inner sep=3pt,circle,draw,fill,black,label={right:$\alpha_4$}] at (m-4-1) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$\alpha_5$}] at (m-2-0) {};
\node[inner sep=3pt,circle,draw,fill,black,label={left:$\alpha_6$}] at (m-0-0) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$\alpha_1$}, ] at (m-4-2) {};

\node[inner sep=3pt,circle,draw,fill,black,label={$b_1$}] at (m-3-2) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$b_2$}] at (m-1-0) {};

\node[inner sep=3pt,circle,draw,fill,black,label={$i_2$}] at (m-1-1) {};
\node[inner sep=3pt,circle,draw,fill,black,label={$i_1$}] at (m-3-1) {};

\node[inner sep=3pt,circle,draw,fill,red,label={$m$}] at (m-2-1) {};
\end{tikzpicture}


%OLD PICTURE
%
%\begin{tikzpicture}
%\newdimen\Radi
%\Radi=4cm
%\draw[thick] (0:\Radi) \foreach \x in {60,120,...,360} {  -- (\x:\Radi) };
%\foreach \x/\l/\p in
%{ 60/{$a_6$}/above,
%	120/{$a_5$}/above,
%	180/{$a_4$}/left,
%	240/{$a_1$}/below,
%	300/{$a_2$}/below,
%	360/{$a_3$}/right
%}
%\node[inner sep=1pt,circle,draw,fill,label={\p:\l}] at (\x:\Radi) {};
%\node[inner sep=1pt,circle,draw,fill,label={below:$c$}] at (0:0) {};
%\node[inner sep=1pt,circle,draw,fill,label={below:$i_1$}] at (180:\Radi/2) {};
%\node[inner sep=1pt,circle,draw,fill,label={below:$i_2$}] at (0:\Radi/2) {};
%\node[inner sep=1pt,circle,draw,fill,label={below:$b_1$}] at ($(240:\Radi)!0.5!(300:\Radi)$) {};
%\node[inner sep=1pt,circle,draw,fill,label={below:$b_2$}] at ($(120:\Radi)!0.5!(60:\Radi)$) {};
%\end{tikzpicture}

